On Admissible Locations of Transonic Shock Fronts for Steady Euler Flows in an Almost Flat Finite Nozzle with Prescribed Receiver Pressure

This paper concerns the existence of transonic shock solutions to the 2-D steady compressible Euler system in an almost flat finite nozzle ( in the sense that it is a generic small perturbation of a flat one ), under physical boundary conditions proposed by Courant-Friedrichs in \cite{CourantFriedrichs1948}, in which the receiver pressure is prescribed at the exit of the nozzle. In the resulting free boundary problem, the location of the shock-front is one of the most desirable information one would like to determine. However, the location of the normal shock-front in a flat nozzle can be anywhere in the nozzle so that it provides little information on the possible location of the shock-front when the nozzle's boundary is perturbed. So one of the key difficulties in looking for transonic shock solutions is to determine the shock-front. To this end, a free boundary problem for the linearized Euler system will be proposed, whose solution will be taken as an initial approximation for the transonic shock solution. In this paper, a sufficient condition in terms of the geometry of the nozzle and the given exit pressure is derived which yields the existence of the solutions to the proposed free boundary problem. Once an initial approximation is obtained, a further nonlinear iteration could be constructed and proved to lead to a transonic shock solution.

==> Criterion_Con.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Criterion_Con.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Criterion_Con.pdf}}%
    \put(0.80857954,0.04098014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Criterion_Con.pdf}}%
    \put(0.71406642,0.03758268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.05846158,0.37164858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{R}$}}}%
    \put(0.06199055,0.20258243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{R}$}}}%
    \put(0.46789258,0.44258095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{In case $\Theta(\xi)<0$}}}%
    \put(0.61454995,0.19904776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(\xi)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Criterion_Con.pdf}}%
    \put(0.43427137,0.03202946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline\xi_*$}}}%
    \put(0.04454216,0.27142861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{P}_*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Criterion_Con.pdf}}%
  \end{picture}%
\endgroup%


==> Criterion_Div.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Criterion_Div.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Criterion_Div.pdf}}%
    \put(0.80857954,0.04098014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Criterion_Div.pdf}}%
    \put(0.71406642,0.03758268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.07238101,0.38556801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{R}$}}}%
    \put(0.04807113,0.20119083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{R}$}}}%
    \put(0.54134604,0.42933193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{In case $\Theta(\xi)>0$}}}%
    \put(0.33545811,0.38278408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(\xi)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Criterion_Div.pdf}}%
    \put(0.36606617,0.03202946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline\xi_*$}}}%
    \put(0.04036633,0.26725283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{P}_*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Criterion_Div.pdf}}%
  \end{picture}%
\endgroup%


==> Criterion_Wav.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Criterion_Wav.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Criterion_Wav.pdf}}%
    \put(0.80857954,0.04098014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Criterion_Wav.pdf}}%
    \put(0.73912142,0.10857193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.0459341,0.3758246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{R}$}}}%
    \put(0.03554365,0.20119058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{R}$}}}%
    \put(0.57069632,0.44124574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{General $\Theta(\xi)$}}}%
    \put(0.81081392,0.27699649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(\xi)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Criterion_Wav.pdf}}%
    \put(0.17854467,0.03520378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline\xi_*^1$}}}%
    \put(0.03062273,0.26864492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{P}_*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Criterion_Wav.pdf}}%
    \put(0.33917076,0.03370378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline\xi_*^2$}}}%
    \put(0.46934586,0.03364762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline\xi_*^3$}}}%
    \put(0.63108791,0.03231169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline\xi_*^4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Criterion_Wav.pdf}}%
  \end{picture}%
\endgroup%


==> Domain_BVP.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Domain_BVP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Domain_BVP.pdf}}%
    \put(0.77693548,0.05241942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.22586021,0.42876342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.21241934,0.185484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.6143011,0.1827956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_3$}}}%
    \put(0.38043009,0.0591398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.38983869,0.31989257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_4$}}}%
    \put(0.38172043,0.17204284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.41194346,0.18444803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.58533051,0.05676065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_1$}}}%
    \put(0.23218206,0.2892871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_2$}}}%
  \end{picture}%
\endgroup%


==> Domain_First_approx.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Domain_First_approx.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Domain_First_approx.pdf}}%
    \put(0.04162204,0.17581119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Domain_First_approx.pdf}}%
    \put(0.25976619,0.02387126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{\Gamma}_2^-$}}}%
    \put(0.78719923,0.17950919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_3$}}}%
    \put(0.25964018,0.33317837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot\Gamma_4^-$}}}%
    \put(0.50176617,0.14998136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{\Gamma}_s$}}}%
    \put(0.88883454,0.04376383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.08174804,0.39415737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.29100783,0.18110294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{\Omega}_-$}}}%
    \put(0.60310275,0.17208658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{\Omega}_+$}}}%
    \put(0.46850388,0.01771647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\xi}_*$}}}%
    \put(0.60112063,0.02550944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot\Gamma_2^+$}}}%
    \put(0.60308901,0.32865884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot\Gamma_4^+$}}}%
  \end{picture}%
\endgroup%


==> Domain_Lagrange.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Domain_Lagrange.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Domain_Lagrange.pdf}}%
    \put(0.04162204,0.17581119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Domain_Lagrange.pdf}}%
    \put(0.30097877,0.02596598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.78719923,0.17950919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_3$}}}%
    \put(0.30688429,0.35076894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_4$}}}%
    \put(0.45649057,0.19131998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_s$}}}%
    \put(0.88883454,0.04376383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.08174804,0.39415737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.23818894,0.17126016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_-$}}}%
    \put(0.60310275,0.17208658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_+$}}}%
  \end{picture}%
\endgroup%


==> Normal_Shocks.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Normal_Shocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Normal_Shocks.pdf}}%
    \put(0.23783826,0.04051906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Entrance}}}%
    \put(0.6222793,0.04164657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Exit}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Normal_Shocks.pdf}}%
    \put(0.31865545,0.24826962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Admissible Shock-Fronts}}}%
    \put(0.35382628,0.12883951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_-$}}}%
    \put(0.52709099,0.12609732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_+$}}}%
    \put(0.46382586,0.03813178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{x}_{\mr{s}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Normal_Shocks.pdf}}%
    \put(0.00767396,0.32904598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Entrance}}}%
    \put(0.39211499,0.33017322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Exit}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Normal_Shocks.pdf}}%
    \put(0.09031773,0.41638541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_-$}}}%
    \put(0.29692672,0.41462397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_+$}}}%
    \put(0.16991521,0.32567782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{x}_{\mr{s}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Normal_Shocks.pdf}}%
    \put(0.51568311,0.32920935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Entrance}}}%
    \put(0.90012416,0.33033658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Exit}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Normal_Shocks.pdf}}%
    \put(0.67089962,0.41654877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_-$}}}%
    \put(0.87162437,0.41282598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_+$}}}%
    \put(0.81718555,0.33074464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{x}_{\mr{s}}$}}}%
  \end{picture}%
\endgroup%


==> Nozzle_Con.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Nozzle_Con.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Nozzle_Con.pdf}}%
    \put(0.07949912,0.13211856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_-$}}}%
    \put(0.80232045,0.13636808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Nozzle_Con.pdf}}%
    \put(0.08384252,0.2269606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.40720893,0.04945768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.8025984,0.23458267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
    \put(0.41220011,0.34194936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0.89511805,0.05373209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.15889763,0.41003139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.51771481,0.22434366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Nozzle_Con.pdf}}%
    \put(0.24015746,0.40551186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Supersonic}}}%
    \put(0.60236215,0.40157485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Subsonic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Nozzle_Con.pdf}}%
    \put(0.31944963,0.19805923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_-$}}}%
    \put(0.66503194,0.19597818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_+$}}}%
  \end{picture}%
\endgroup%


==> Nozzle_Div.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Nozzle_Div.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Nozzle_Div.pdf}}%
    \put(0.08017871,0.13528092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_-$}}}%
    \put(0.80371504,0.1403881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Nozzle_Div.pdf}}%
    \put(0.08384252,0.2269606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.40720893,0.04945768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.8025984,0.23458267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
    \put(0.41220011,0.34194936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0.89511805,0.05373209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.15889763,0.41003139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.5274584,0.22155972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Nozzle_Div.pdf}}%
    \put(0.24015746,0.40551186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Supersonic}}}%
    \put(0.60236215,0.40157485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Subsonic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Nozzle_Div.pdf}}%
    \put(0.33102763,0.19049088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_-$}}}%
    \put(0.67948806,0.1922128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_+$}}}%
  \end{picture}%
\endgroup%


==> Nozzle_Waved.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Nozzle_Waved.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Nozzle_Waved.pdf}}%
    \put(0.08160334,0.13820694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_-$}}}%
    \put(0.80407936,0.13115055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Nozzle_Waved.pdf}}%
    \put(0.08384252,0.2269606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.37937006,0.04388981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.8025984,0.23458267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
    \put(0.37740153,0.33916543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0.89511805,0.05373209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.15889763,0.41003139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.53685037,0.19546451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Nozzle_Waved.pdf}}%
    \put(0.24015746,0.40551186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Supersonic}}}%
    \put(0.60236215,0.40157485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Subsonic}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Nozzle_Waved.pdf}}%
    \put(0.3020001,0.19956363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_-$}}}%
    \put(0.6644175,0.20022208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_+$}}}%
    \put(0.56593887,0.02437956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Shock-Front}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Nozzle_Waved.pdf}}%
  \end{picture}%
\endgroup%


==> Shock_front.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Shock_front.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Shock_front.pdf}}%
    \put(0.05737007,0.18368521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Shock_front.pdf}}%
    \put(0.25767168,0.03384001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_2$}}}%
    \put(0.78719923,0.17950919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_3$}}}%
    \put(0.24586067,0.33305239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_4$}}}%
    \put(0.53719925,0.16179239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_s$}}}%
    \put(0.88883454,0.04376383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.08174804,0.39415737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.22244089,0.16338614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_-$}}}%
    \put(0.60310275,0.17208658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Shock_front.pdf}}%
    \put(0.65182168,0.38180849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot\Gamma_s$}}}%
    \put(0.41141724,0.02755924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_*$}}}%
    \put(0.48005979,0.02550065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline\xi_*$}}}%
  \end{picture}%
\endgroup%


==> Shocks_Multi.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Shocks_Multi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Shocks_Multi.pdf}}%
    \put(0.03963779,0.1116507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_-$}}}%
    \put(0.40508658,0.11296881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Shocks_Multi.pdf}}%
    \put(0.44755902,0.02686603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.07944882,0.20501568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Shocks_Multi.pdf}}%
    \put(0.32384663,0.23890557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Admissible Shock-Fronts}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Shocks_Multi.pdf}}%
    \put(0.0401449,0.36890727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_-$}}}%
    \put(0.40017661,0.36914202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Shocks_Multi.pdf}}%
    \put(0.44589933,0.2787055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.07778909,0.45685514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Shocks_Multi.pdf}}%
    \put(0.54081259,0.11405377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_-$}}}%
    \put(0.90626142,0.114206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Shocks_Multi.pdf}}%
    \put(0.94873383,0.02702009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.58062362,0.20516961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Shocks_Multi.pdf}}%
    \put(0.54352591,0.36317314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{U}_-$}}}%
    \put(0.90680787,0.36665801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Shocks_Multi.pdf}}%
    \put(0.95036371,0.27513811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.58225351,0.45328776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Shocks_Multi.pdf}}%
    \put(0.09109299,0.32718938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_-$}}}%
    \put(0.59917507,0.32479558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_-$}}}%
    \put(0.14955427,0.07994184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_-$}}}%
    \put(0.6739313,0.0712746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_-$}}}%
    \put(0.24706238,0.32696245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_+$}}}%
    \put(0.74865547,0.32696245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_+$}}}%
    \put(0.31311912,0.08102521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_+$}}}%
    \put(0.84182984,0.0745246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_+$}}}%
  \end{picture}%
\endgroup%

